The first second of the Universe

The history of the Universe after its first second is now tested by high quality observations of light element abundances and temperature anisotropies of the cosmic microwave background. The epoch of the first second itself has not been tested directly yet; however, it is constrained by experiments at particle and heavy ion accelerators. Here I attempt to describe the epoch between the electroweak transition and the primordial nucleosynthesis. The most dramatic event in that era is the quark--hadron transition at 10 $\mu$s. Quarks and gluons condense to form a gas of nucleons and light mesons, the latter decay subsequently. At the end of the first second, neutrinos and neutrons decouple from the radiation fluid. The quark--hadron transition and dissipative processes during the first second prepare the initial conditions for the synthesis of the first nuclei. As for the cold dark matter (CDM), WIMPs (weakly interacting massive particles) -- the most popular candidates for the CDM -- decouple from the presently known forms of matter, chemically (freeze-out) at 10 ns and kinetically at 1 ms. The chemical decoupling fixes their present abundances and dissipative processes during and after thermal decoupling set the scale for the very first WIMP clouds.

==> rvfig6.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,113){\makebox(0,0)[r]{$0.6$}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,266){\makebox(0,0)[r]{$0.7$}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,419){\makebox(0,0)[r]{$0.8$}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,571){\makebox(0,0)[r]{$0.9$}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,724){\makebox(0,0)[r]{$1$}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,877){\makebox(0,0)[r]{$1.1$}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(231.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(231.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(271.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(271.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(301.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(301.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(326.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(326.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(347.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(366.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(382.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(382.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(396.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(396,68){\makebox(0,0){$10^{-8}$}}
\put(396.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(491.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(491.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(546.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(546.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(616.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(616.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(641.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(662.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(662.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(681.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(681.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(697.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(697.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(711.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(711,68){\makebox(0,0){$10^{-7}$}}
\put(711.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(806.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(861.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(861.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(901.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(901.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(931.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(931.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(956.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(956.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(977.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(996.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(996.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1012.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1012.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1026.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1026,68){\makebox(0,0){$10^{-6}$}}
\put(1026.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1121.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1121.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1176.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1176.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1216.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1246.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1246.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1271.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1271.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1292.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1292.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1311.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1311.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1327.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1327.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1341.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1341,68){\makebox(0,0){$10^{-5}$}}
\put(1341.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(176.0,113.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(176.0,877.0){\rule[-0.200pt]{303.534pt}{0.400pt}}
\put(806,23){\makebox(0,0){\large Hz}}
\put(429,225){\makebox(0,0){pulsar timing}}
\put(736,225){\makebox(0,0)[l]{\large $f_\star$}}
\put(711,790){\makebox(0,0)[l]
{\LARGE $\Omega_{\rm gw}(f)\over\Omega_{\rm gw}(f\ll f_\star)$}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(747,189){\vector(0,-1){45}}
\put(396,189){\vector(-1,0){125}}
\put(396,189){\vector(1,0){190}}
\put(1306,812){\makebox(0,0)[r]{bag model}}
\put(1328.0,812.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(360,722.67){\rule{0.964pt}{0.400pt}}
\multiput(360.00,723.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(176.0,724.0){\rule[-0.200pt]{44.326pt}{0.400pt}}
\put(421,721.67){\rule{1.204pt}{0.400pt}}
\multiput(421.00,722.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(364.0,723.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(452,720.67){\rule{1.204pt}{0.400pt}}
\multiput(452.00,721.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(426.0,722.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(474,719.67){\rule{1.204pt}{0.400pt}}
\multiput(474.00,720.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(457.0,721.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(492,718.67){\rule{0.964pt}{0.400pt}}
\multiput(492.00,719.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(479.0,720.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(505,717.67){\rule{1.204pt}{0.400pt}}
\multiput(505.00,718.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(496.0,719.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(514,716.67){\rule{0.964pt}{0.400pt}}
\multiput(514.00,717.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(510.0,718.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(527,715.67){\rule{1.204pt}{0.400pt}}
\multiput(527.00,716.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(532,714.67){\rule{0.964pt}{0.400pt}}
\multiput(532.00,715.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(518.0,717.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(540,713.67){\rule{1.204pt}{0.400pt}}
\multiput(540.00,714.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(536.0,715.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(549,712.67){\rule{1.204pt}{0.400pt}}
\multiput(549.00,713.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(554,711.67){\rule{0.964pt}{0.400pt}}
\multiput(554.00,712.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(558,710.67){\rule{0.964pt}{0.400pt}}
\multiput(558.00,711.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(545.0,714.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(567,709.67){\rule{0.964pt}{0.400pt}}
\multiput(567.00,710.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(571,708.67){\rule{1.204pt}{0.400pt}}
\multiput(571.00,709.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(576,707.67){\rule{0.964pt}{0.400pt}}
\multiput(576.00,708.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(580,706.67){\rule{1.204pt}{0.400pt}}
\multiput(580.00,707.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(585,705.17){\rule{0.900pt}{0.400pt}}
\multiput(585.00,706.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(589,703.67){\rule{0.964pt}{0.400pt}}
\multiput(589.00,704.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(593,702.67){\rule{1.204pt}{0.400pt}}
\multiput(593.00,703.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(598,701.67){\rule{0.964pt}{0.400pt}}
\multiput(598.00,702.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(602,700.17){\rule{1.100pt}{0.400pt}}
\multiput(602.00,701.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(607,698.17){\rule{0.900pt}{0.400pt}}
\multiput(607.00,699.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(611,696.67){\rule{0.964pt}{0.400pt}}
\multiput(611.00,697.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(615,695.17){\rule{1.100pt}{0.400pt}}
\multiput(615.00,696.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(620,693.17){\rule{0.900pt}{0.400pt}}
\multiput(620.00,694.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(624,691.17){\rule{1.100pt}{0.400pt}}
\multiput(624.00,692.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(629,689.17){\rule{0.900pt}{0.400pt}}
\multiput(629.00,690.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(633,687.17){\rule{0.900pt}{0.400pt}}
\multiput(633.00,688.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(637.00,685.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(637.00,686.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(642,682.17){\rule{0.900pt}{0.400pt}}
\multiput(642.00,683.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(646.00,680.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(646.00,681.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(651.00,677.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(651.00,678.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(655.00,674.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(655.00,675.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(659.00,671.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(659.00,672.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(664.00,668.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(664.00,669.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(668.00,664.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(668.00,665.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(673.00,661.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(673.00,662.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(677.00,657.94)(0.627,-0.468){5}{\rule{0.600pt}{0.113pt}}
\multiput(677.00,658.17)(3.755,-4.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(682.60,652.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(681.17,653.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(686.00,648.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(686.00,649.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(690.00,644.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(690.00,645.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(695.60,638.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(694.17,639.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(699.59,633.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(698.17,634.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(704.60,627.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(703.17,628.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(708.60,621.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(707.17,622.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(712.59,615.59)(0.477,-0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(711.17,616.80)(5.000,-4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(717.60,608.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(716.17,610.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(721.59,602.26)(0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(720.17,603.63)(5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(726.60,594.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(725.17,596.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(730.60,587.26)(0.468,-1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(729.17,589.13)(4.000,-6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(734.59,579.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(733.17,581.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(739.60,570.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(738.17,572.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(743.59,562.60)(0.477,-0.933){7}{\rule{0.115pt}{0.820pt}}
\multiput(742.17,564.30)(5.000,-7.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(748.60,552.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(747.17,554.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(752.59,544.26)(0.477,-1.044){7}{\rule{0.115pt}{0.900pt}}
\multiput(751.17,546.13)(5.000,-8.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(757.60,533.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(756.17,535.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(761.60,523.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(760.17,525.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(765.59,512.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(764.17,514.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(770.60,501.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(769.17,503.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(774.59,490.60)(0.477,-1.267){7}{\rule{0.115pt}{1.060pt}}
\multiput(773.17,492.80)(5.000,-9.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(779.60,477.60)(0.468,-1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(778.17,480.30)(4.000,-9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(783.60,465.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(782.17,468.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(787.59,453.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(786.17,455.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(792.60,439.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(791.17,442.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(796.59,427.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(795.17,429.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(801.60,412.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(800.17,415.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(805.60,398.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(804.17,401.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(809.59,385.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(808.17,388.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(814.60,370.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(813.17,373.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(818.59,357.94)(0.477,-1.489){7}{\rule{0.115pt}{1.220pt}}
\multiput(817.17,360.47)(5.000,-11.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(823.60,343.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(822.17,346.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(827.60,329.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(826.17,332.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(831.59,317.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(830.17,319.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(836.60,303.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(835.17,306.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(840.59,291.27)(0.477,-1.378){7}{\rule{0.115pt}{1.140pt}}
\multiput(839.17,293.63)(5.000,-10.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(845.60,278.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(844.17,280.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(849.59,267.93)(0.477,-1.155){7}{\rule{0.115pt}{0.980pt}}
\multiput(848.17,269.97)(5.000,-8.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(854.60,256.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(853.17,258.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(858.60,245.85)(0.468,-1.212){5}{\rule{0.113pt}{1.000pt}}
\multiput(857.17,247.92)(4.000,-6.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(862.59,237.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(861.17,239.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(867.60,229.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(866.17,231.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(871.00,224.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(871.00,225.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(876.60,218.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(875.17,219.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(880.00,214.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(880.00,215.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(884,211.67){\rule{1.204pt}{0.400pt}}
\multiput(884.00,212.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(562.0,711.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(893,211.67){\rule{1.204pt}{0.400pt}}
\multiput(893.00,211.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(898,213.17){\rule{0.900pt}{0.400pt}}
\multiput(898.00,212.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(902.00,215.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(902.00,214.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(906.00,219.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(906.00,218.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(911.60,224.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(910.17,224.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(915.59,229.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(914.17,229.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(920.60,235.00)(0.468,0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(919.17,235.00)(4.000,5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(924.59,242.00)(0.477,0.599){7}{\rule{0.115pt}{0.580pt}}
\multiput(923.17,242.00)(5.000,4.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(929.60,248.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(928.17,248.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(933.60,254.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(932.17,254.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(937.00,260.59)(0.487,0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(937.00,259.17)(3.962,5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(942.00,265.60)(0.481,0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(942.00,264.17)(2.962,4.000){2}{\rule{0.250pt}{0.400pt}}
\put(946,269.17){\rule{1.100pt}{0.400pt}}
\multiput(946.00,268.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(951,271.17){\rule{0.900pt}{0.400pt}}
\multiput(951.00,270.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(889.0,212.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(959,271.67){\rule{1.204pt}{0.400pt}}
\multiput(959.00,272.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(964,270.17){\rule{0.900pt}{0.400pt}}
\multiput(964.00,271.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(968.00,268.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(968.00,269.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(973.00,265.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(973.00,266.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(977.00,262.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(977.00,263.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(981.00,259.95)(0.909,-0.447){3}{\rule{0.767pt}{0.108pt}}
\multiput(981.00,260.17)(3.409,-3.000){2}{\rule{0.383pt}{0.400pt}}
\put(986,256.17){\rule{0.900pt}{0.400pt}}
\multiput(986.00,257.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(990,254.17){\rule{1.100pt}{0.400pt}}
\multiput(990.00,255.17)(2.717,-2.000){2}{\rule{0.550pt}{0.400pt}}
\put(955.0,273.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1003,253.67){\rule{1.204pt}{0.400pt}}
\multiput(1003.00,253.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1008,254.67){\rule{0.964pt}{0.400pt}}
\multiput(1008.00,254.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1012,256.17){\rule{1.100pt}{0.400pt}}
\multiput(1012.00,255.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1017,257.67){\rule{0.964pt}{0.400pt}}
\multiput(1017.00,257.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1021,258.67){\rule{1.204pt}{0.400pt}}
\multiput(1021.00,258.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1026,259.67){\rule{0.964pt}{0.400pt}}
\multiput(1026.00,259.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(995.0,254.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1039,259.67){\rule{0.964pt}{0.400pt}}
\multiput(1039.00,260.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1030.0,261.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1048,258.67){\rule{0.964pt}{0.400pt}}
\multiput(1048.00,259.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(1043.0,260.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1087,258.67){\rule{1.204pt}{0.400pt}}
\multiput(1087.00,258.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1052.0,259.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1100,258.67){\rule{1.204pt}{0.400pt}}
\multiput(1100.00,259.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1092.0,260.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1105.0,259.0){\rule[-0.200pt]{79.738pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,767){\makebox(0,0)[r]{crossover}}
\multiput(1328,767)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,767){\usebox{\plotpoint}}
\put(176.00,724.00){\usebox{\plotpoint}}
\put(196.76,724.00){\usebox{\plotpoint}}
\multiput(199,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(217.51,724.00){\usebox{\plotpoint}}
\multiput(224,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(238.27,724.00){\usebox{\plotpoint}}
\put(259.02,724.00){\usebox{\plotpoint}}
\multiput(262,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(279.78,724.00){\usebox{\plotpoint}}
\multiput(287,724)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(300.53,723.96){\usebox{\plotpoint}}
\put(321.25,723.00){\usebox{\plotpoint}}
\multiput(325,723)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(342.01,723.00){\usebox{\plotpoint}}
\put(362.76,723.00){\usebox{\plotpoint}}
\multiput(363,723)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(383.48,722.00){\usebox{\plotpoint}}
\multiput(388,722)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(404.22,721.73){\usebox{\plotpoint}}
\put(424.91,720.08){\usebox{\plotpoint}}
\multiput(426,720)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(445.64,719.45){\usebox{\plotpoint}}
\multiput(451,719)(20.694,-1.592){0}{\usebox{\plotpoint}}
\put(466.33,717.81){\usebox{\plotpoint}}
\put(486.93,715.32){\usebox{\plotpoint}}
\multiput(489,715)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(507.43,712.10){\usebox{\plotpoint}}
\multiput(514,711)(20.514,-3.156){0}{\usebox{\plotpoint}}
\put(527.91,708.77){\usebox{\plotpoint}}
\put(548.09,703.90){\usebox{\plotpoint}}
\multiput(552,703)(19.838,-6.104){0}{\usebox{\plotpoint}}
\put(567.90,697.79){\usebox{\plotpoint}}
\put(587.17,690.09){\usebox{\plotpoint}}
\multiput(590,689)(17.928,-10.458){0}{\usebox{\plotpoint}}
\put(605.37,680.18){\usebox{\plotpoint}}
\put(623.07,669.41){\usebox{\plotpoint}}
\put(639.34,656.55){\usebox{\plotpoint}}
\multiput(640,656)(15.844,-13.407){0}{\usebox{\plotpoint}}
\put(654.95,642.89){\usebox{\plotpoint}}
\put(668.89,627.52){\usebox{\plotpoint}}
\put(682.15,611.57){\usebox{\plotpoint}}
\put(694.31,594.76){\usebox{\plotpoint}}
\put(705.44,577.25){\usebox{\plotpoint}}
\multiput(716,561)(9.282,-18.564){2}{\usebox{\plotpoint}}
\put(735.41,522.75){\usebox{\plotpoint}}
\multiput(741,512)(9.004,-18.701){2}{\usebox{\plotpoint}}
\put(761.95,466.45){\usebox{\plotpoint}}
\multiput(766,457)(8.490,-18.940){2}{\usebox{\plotpoint}}
\put(786.50,409.24){\usebox{\plotpoint}}
\multiput(791,398)(8.490,-18.940){2}{\usebox{\plotpoint}}
\put(811.74,352.33){\usebox{\plotpoint}}
\put(820.58,333.55){\usebox{\plotpoint}}
\multiput(829,316)(10.559,-17.869){2}{\usebox{\plotpoint}}
\put(851.57,279.65){\usebox{\plotpoint}}
\put(865.14,264.01){\usebox{\plotpoint}}
\multiput(867,262)(17.065,-11.814){0}{\usebox{\plotpoint}}
\put(882.04,252.15){\usebox{\plotpoint}}
\put(901.84,246.49){\usebox{\plotpoint}}
\multiput(905,246)(20.684,1.724){0}{\usebox{\plotpoint}}
\put(922.38,248.24){\usebox{\plotpoint}}
\put(942.60,252.91){\usebox{\plotpoint}}
\multiput(943,253)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(962.78,257.79){\usebox{\plotpoint}}
\multiput(968,259)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(983.23,261.00){\usebox{\plotpoint}}
\put(1003.98,261.00){\usebox{\plotpoint}}
\multiput(1006,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1024.74,261.00){\usebox{\plotpoint}}
\multiput(1031,261)(20.684,-1.724){0}{\usebox{\plotpoint}}
\put(1045.45,260.00){\usebox{\plotpoint}}
\put(1066.18,260.78){\usebox{\plotpoint}}
\multiput(1069,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1086.93,261.00){\usebox{\plotpoint}}
\multiput(1094,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1107.68,261.00){\usebox{\plotpoint}}
\put(1128.44,261.00){\usebox{\plotpoint}}
\multiput(1132,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1149.19,261.00){\usebox{\plotpoint}}
\multiput(1157,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1169.95,261.00){\usebox{\plotpoint}}
\put(1190.70,261.00){\usebox{\plotpoint}}
\multiput(1195,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1211.46,261.00){\usebox{\plotpoint}}
\multiput(1220,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1232.21,261.00){\usebox{\plotpoint}}
\put(1252.97,261.00){\usebox{\plotpoint}}
\multiput(1258,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1273.73,261.00){\usebox{\plotpoint}}
\put(1294.48,261.00){\usebox{\plotpoint}}
\multiput(1295,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1315.24,261.00){\usebox{\plotpoint}}
\multiput(1321,261)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1333,261){\usebox{\plotpoint}}
\put(1350,261){\usebox{\plotpoint}}
\put(1370,261){\usebox{\plotpoint}}
\put(1390,261){\usebox{\plotpoint}}
\end{picture}

